Exploring social bots: A feature-based approach to improve bot detection in social networks

The importance of social media in our daily lives has unfortunately led to an increase in the spread of misinformation, political messages and malicious links. One of the most popular ways of carrying out those activities is using automated accounts, also known as bots, which makes the detection of such accounts a necessity. This paper addresses that problem by investigating features based on the user account profile and its content, aiming to understand the relevance of each feature as a basis for improving future bot detectors. Through an exhaustive process of research, inference and feature selection, we are able to surpass the state of the art on several metrics using classical machine learning algorithms and identify the types of features that are most important in detecting automated accounts.

==> (inline-0) <==
\begin{tabular}{|l|
>{\columncolor[HTML]{CCFFCC}}c |
>{\columncolor[HTML]{CCFFCC}}c |
>{\columncolor[HTML]{CCFFCC}}c |}
\hline
\cellcolor[HTML]{B4C7DC}Account-based features dataset & \multicolumn{1}{l|}{\cellcolor[HTML]{B4C7DC}C-15} & \multicolumn{1}{l|}{\cellcolor[HTML]{B4C7DC}C-17} & \multicolumn{1}{l|}{\cellcolor[HTML]{B4C7DC}T-20} \\ \hline
id                                             & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
created\_at                                    & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
description                                    & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
entities                                       & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & {\color[HTML]{006600} V}                            \\ \hline
location                                       & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
name                                           & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
pinned\_tweet\_id                              & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & {\color[HTML]{006600} V}                            \\ \hline
protected                                      & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
followers\_count                               & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
following/following\_count                     & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    \\ \hline
tweet\_count/statuses                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
listed\_count                                  & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
url                                            & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
username/user\_screen\_name                    & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
verified                                       & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
%withheld                                       & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    \\ \hline
friends\_count                                 & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
favourites\_count                              & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
lang                                           & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
time\_zone                                     & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
default\_profile                               & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
default\_profile\_image                        & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
geo\_enabled                                   & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
profile\_banner\_url                           & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    \\ \hline
profile\_use\_background\_image                & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
profile\_background\_image\_url\_https         & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
profile\_text\_color                           & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
profile\_image\_url                            & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
profile\_image\_url\_https                     & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
profile\_sidebar\_border\_color                & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
profile\_background\_tile                      & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
profile\_sidebar\_fill\_color                  & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
profile\_background\_image\_url                & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
profile\_background\_color                     & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
profile\_link\_color                           & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
utc\_offset                                    & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
is\_translator                                 & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
follow\_request\_sent                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    \\ \hline
notifications                                  & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    \\ \hline
contributors\_enabled                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            \\ \hline
timestamp                                      & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    \\ \hline
crawled\_at                                    & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    \\ \hline
updated                                        & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    \\ \hline
is\_translation\_enabled                       & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & {\color[HTML]{006600} V}                            \\ \hline
has\_extended\_profile                         & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & {\color[HTML]{006600} V}                            \\ \hline
\end{tabular}
\begin{longtable}{|l|
>{\columncolor[HTML]{CCFFCC}}c |
>{\columncolor[HTML]{CCFFCC}}c |
>{\columncolor[HTML]{CCFFCC}}c |
>{\columncolor[HTML]{FFF2CC}}l |}

\hline
\cellcolor[HTML]{FFE994}Account-based features                       & \multicolumn{1}{l|}{\cellcolor[HTML]{FFE994}C-15} & \multicolumn{1}{l|}{\cellcolor[HTML]{FFE994}C-17} & \multicolumn{1}{l|}{\cellcolor[HTML]{FFE994}T-20} & \cellcolor[HTML]{FFE994}Source \\ \hline

name\_length                                                 & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
name\_digits\_count                                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
name\_contains\_bot                                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
name\_emoji\_count                                           & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
name\_mean\_bigram\_frequency                                & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
name\_entropy                                                & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
screen\_name\_length                                         & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
screen\_name\_digits\_count                                  & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
screen\_name\_contains\_bot                                  & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
screen\_name\_mean\_bigram\_frequency                        & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
screen\_name\_entropy                                        & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
name\_sim                                                    & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
name\_ratio                                                  & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
has\_location                                                & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & \cellcolor[HTML]{E6E6E6}RAW    \\ \hline
has\_url                                                     & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & \cellcolor[HTML]{E6E6E6}RAW    \\ \hline
is\_protected                                                & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & \cellcolor[HTML]{E6E6E6}RAW    \\ \hline
followers\_count                                             & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & \cellcolor[HTML]{E6E6E6}RAW    \\ \hline
friends\_count                                               & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & \cellcolor[HTML]{E6E6E6}RAW    \\ \hline
listed\_count                                                & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & \cellcolor[HTML]{E6E6E6}RAW    \\ \hline
favourites\_count                                            & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & \cellcolor[HTML]{E6E6E6}RAW    \\ \hline
utc\_offset                                                  & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & \cellcolor[HTML]{E6E6E6}RAW    \\ \hline
time\_zone                                                   & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & \cellcolor[HTML]{E6E6E6}RAW    \\ \hline
geo\_enabled                                                 & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & \cellcolor[HTML]{E6E6E6}RAW    \\ \hline
verified                                                     & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & \cellcolor[HTML]{E6E6E6}RAW    \\ \hline
statuses\_count                                              & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & \cellcolor[HTML]{E6E6E6}RAW    \\ \hline
user\_age                                                    & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
has\_lang                                                    & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & \cellcolor[HTML]{E6E6E6}RAW    \\ \hline
contributors\_enabled                                        & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & \cellcolor[HTML]{E6E6E6}RAW    \\ \hline
is\_translator                                               & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & \cellcolor[HTML]{E6E6E6}RAW    \\ \hline
is\_translation\_enabled                                     & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & {\color[HTML]{006600} V}                            & \cellcolor[HTML]{E6E6E6}RAW    \\ \hline
profile\_background\_color\_is\_common                       & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
profile\_background\_image\_url\_default\_other\_none        & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
profile\_background\_image\_url\_https\_default\_other\_none & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
has\_profile\_background\_tile                               & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
profile\_link\_color\_default                                & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
profile\_link\_color\_common                                 & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
profile\_link\_color\_uncommon                               & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
profile\_sidebar\_border\_color\_default                     & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
profile\_sidebar\_border\_color\_common                      & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
profile\_sidebar\_border\_color\_uncommon                    & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
profile\_sidebar\_fill\_color\_default                       & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
profile\_sidebar\_fill\_color\_common                        & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
profile\_sidebar\_fill\_color\_uncommon                      & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
profile\_text\_color\_default                                & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
profile\_text\_color\_common                                 & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
profile\_text\_color\_uncommon                               & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
profile\_use\_background\_image                              & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & \cellcolor[HTML]{E6E6E6}RAW    \\ \hline
has\_extended\_profile                                       & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & {\color[HTML]{006600} V}                            & \cellcolor[HTML]{E6E6E6}RAW    \\ \hline
default\_profile                                             & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & \cellcolor[HTML]{E6E6E6}RAW    \\ \hline
default\_profile\_image                                      & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & \cellcolor[HTML]{E6E6E6}RAW    \\ \hline
tweet\_count                                                 & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & \cellcolor[HTML]{E6E6E6}RAW    \\ \hline
tweet\_freq                                                  & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
followers\_growth\_rate                                      & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
friends\_growth\_rate                                        & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
favourites\_growth\_rate                                     & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
listed\_growth\_rate                                         & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
followers\_friends\_ratio                                    & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
average\_favorites                                           & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_lenght                                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_emoji\_count                                    & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_digits\_count                                   & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_mean\_bigram\_frequency                         & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_entropy                                         & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_hashtag\_count                                  & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_unique\_hashtag\_count                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_url\_count                                      & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_unique\_url\_count                              & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_mention\_count                                  & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_unique\_mention\_count                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_contains\_bot                                   & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_fraction\_of\_words\_lowercase                  & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_fraction\_of\_words\_uppercase                  & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_fraction\_of\_words\_tilecase                   & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_word\_count                                     & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_sentence\_count                                 & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_average\_word\_length                           & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_average\_words\_per\_sentence                   & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_flesch\_reading\_ease                           & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_flesch\_kincaid\_grade                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_smog\_index                                     & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_coleman\_liau\_index                            & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_automated\_readability\_index                   & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_dale\_chall\_readability\_score                 & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_difficult\_words                                & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_linsear\_write\_formula                         & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
description\_gunning\_fog                                    & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
follow\_request\_sent                                        & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    & \cellcolor[HTML]{E6E6E6}RAW    \\ \hline
reputation                                                   & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline

\caption{Final account-based features from each data set. If the feature can be calculated in the dataset, it is represented in table as a V, if not, it is represented as an X. If the feature is inferred, it is represented as INF, if not, it is represented as RAW.}
\label{final-user-based-features-from-each-dataset}
\end{longtable}
\begin{tabular}{|l|
>{\columncolor[HTML]{CCFFCC}}c |
>{\columncolor[HTML]{CCFFCC}}c |
>{\columncolor[HTML]{FFCCCC}}c |}
\hline
\cellcolor[HTML]{BDD7EE} Content-based features dataset & \multicolumn{1}{l|}{\cellcolor[HTML]{BDD7EE}C-15} & \multicolumn{1}{l|}{\cellcolor[HTML]{BDD7EE}C-17} & \multicolumn{1}{l|}{\cellcolor[HTML]{BDD7EE}T-20} \\ \hline
author\_id/user\_id                              & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{CC0000} X}                            \\ \hline
created\_at                                      & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{CC0000} X}                            \\ \hline
num\_hashtags                                    & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{CC0000} X}                            \\ \hline
num\_mentions                                    & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{CC0000} X}                            \\ \hline
num\_urls                                        & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & {\color[HTML]{CC0000} X}                            \\ \hline
geo                                              & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{CC0000} X}                            \\ \hline
id                                               & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{CC0000} X}                            \\ \hline
in\_reply\_to\_user\_id                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{CC0000} X}                            \\ \hline
possibly\_sensitive                              & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & {\color[HTML]{006600} V}                          & {\color[HTML]{CC0000} X}                            \\ \hline
retweet\_count                                   & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & {\color[HTML]{006600} V}                          & {\color[HTML]{CC0000} X}                            \\ \hline
reply\_count                                     & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{CC0000} X}                            \\ \hline
favorite\_count                                  & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{CC0000} X}                            \\ \hline
source                                           & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{CC0000} X}                            \\ \hline
text                                             & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{CCFFCC}{\color[HTML]{006600} V}    \\ \hline
truncated                                        & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{CC0000} X}                            \\ \hline
in\_reply\_to\_tweet\_   id/status\_id           & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{CC0000} X}                            \\ \hline
in\_reply\_to\_screen\_name                      & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{CC0000} X}                            \\ \hline
retweeted\_status\_id                            & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{CC0000} X}                            \\ \hline
place                                            & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{CC0000} X}                            \\ \hline
contributors                                     & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & {\color[HTML]{006600} V}                          & {\color[HTML]{CC0000} X}                            \\ \hline
favorited                                        & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & {\color[HTML]{006600} V}                          & {\color[HTML]{CC0000} X}                            \\ \hline
retweeted                                        & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & {\color[HTML]{006600} V}                          & {\color[HTML]{CC0000} X}                            \\ \hline
timestamp                                        & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{CC0000} X}                            \\ \hline
crawled\_at                                      & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & {\color[HTML]{006600} V}                          & {\color[HTML]{CC0000} X}                            \\ \hline
updated                                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & {\color[HTML]{006600} V}                          & {\color[HTML]{CC0000} X}                            \\ \hline
\end{tabular}
\begin{longtable}{|l|
>{\columncolor[HTML]{CCFFCC}}c |
>{\columncolor[HTML]{CCFFCC}}c |
>{\columncolor[HTML]{CCFFCC}}c |
>{\columncolor[HTML]{FFF2CC}}l |}
\hline
\cellcolor[HTML]{FFE699}Content-based features & \multicolumn{1}{l|}{\cellcolor[HTML]{FFE699}C-15} & \multicolumn{1}{l|}{\cellcolor[HTML]{FFE699}C-17} & \multicolumn{1}{l|}{\cellcolor[HTML]{FFE699}T-20} & \cellcolor[HTML]{FFE699}Source \\ \hline
average\_tweet\_length                   & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
average\_emoji\_count                    & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
num\_hashtags\_mean                      & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
num\_unique\_hashtags\_mean              & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
num\_urls\_mean                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
num\_unique\_urls\_mean                  & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
num\_mentions\_mean                      & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
num\_unique\_mentions\_mean              & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
punctuation\_mean                        & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
bot\_reference\_mean                     & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
unique\_tweet\_ratio                     & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
word\_count\_mean                        & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
tweets\_sim\_length                      & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
tweets\_sim\_puntuation                  & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
sentence\_count\_mean                    & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
average\_word\_length                    & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
average\_word\_per\_sentence             & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
average\_words\_lowercase                & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
average\_words\_uppercase                & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
average\_words\_titlecase                & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
flesch\_reading\_ease                    & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
flesch\_kincaid\_grade                   & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
smog\_index                              & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
coleman\_liau\_index                     & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
automated\_readability\_index            & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
dale\_chall\_readability\_score          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
difficult\_words                         & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
linsear\_write\_formula                  & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
gunning\_fog                             & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
retweet\_count\_mean                     & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    & INF                       \\ \hline
possible\_sensitive\_mean                & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}  & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    & INF                       \\ \hline
truncated\_mean                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    & INF                       \\ \hline
reply\_count                             & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    & \cellcolor[HTML]{D0CECE}RAW    \\ \hline
reply\_count\_mean                       & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    & INF                       \\ \hline
credibility                              & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    & INF                       \\ \hline
engagement                               & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    & INF                       \\ \hline
source\_tweetadder\_percentage           & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    & INF                       \\ \hline
source\_iphone\_percentage               & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    & INF                       \\ \hline
source\_android\_percentage              & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    & INF                       \\ \hline
source\_twitter\_percentage              & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    & INF                       \\ \hline
source\_tweetdeck\_percentage            & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    & INF                       \\ \hline
source\_ipad\_percentage                 & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    & INF                       \\ \hline
source\_web\_percentage                  & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    & INF                       \\ \hline
source\_facebook\_percentage             & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    & INF                       \\ \hline
source\_instagram\_percentage            & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    & INF                       \\ \hline
source\_api\_percentage                  & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    & INF                       \\ \hline
source\_web\_api\_percentage             & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    & INF                       \\ \hline
source\_mobile\_percentage               & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    & INF                       \\ \hline
source\_contains\_bot\_percentage        & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    & INF                       \\ \hline
source\_other\_percentage                & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    & INF                       \\ \hline
different\_sources                       & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    & INF                       \\ \hline
ratio\_retweet                           & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
max\_urls\_in\_a\_tweet                  & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
max\_hashtags\_in\_a\_tweet              & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
max\_mentions\_in\_a\_tweet              & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
average\_time\_between\_tweets           & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    & INF                       \\ \hline
idle\_hours                              & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & \cellcolor[HTML]{FFCCCC}{\color[HTML]{CC0000} X}    & INF                       \\ \hline
average\_tweets\_only\_url               & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
average\_elongated\_words                & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
size\_original\_DNA\_type                & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
compress\_size\_original\_DNA\_type      & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
compression\_ratio\_type                 & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
size\_original\_DNA\_content             & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
compress\_size\_original\_DNA\_content   & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
compression\_ratio\_content              & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline
num\_unique\_langs                       & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                          & {\color[HTML]{006600} V}                            & INF                       \\ \hline

\caption{Final content-based features from each data set. If the feature can be calculated in the dataset, it is represented in table as a V, if not, it is represented as an X. If the feature is inferred, it is represented as INF, if not, it is represented as RAW.}
\label{final-content-based-features-from-each-dataset}
\end{longtable}
